Evolving A* to Efficiently Solve the k Shortest-Path Problem (Extended Version)

The problem of finding the shortest path in a graph G(V, E) has been widely studied. However, in many applications it is necessary to compute an arbitrary number of them, k. Even though the problem has raised a lot of interest from different research communities and many applications of it are known, it has not been addressed to the same extent as the single shortest path problem. The best algorithm known for efficiently solving this task has a time complexity of O (|E| + |V|log{|V|}+k|V|)$ when computing paths in explicit form, and is based on best-first search. This paper introduces a new search algorithm with the same time complexity, which results from a natural evolution of A* thus, it preserves all its interesting properties, making it widely applicable to many different domains. Experiments in various testbeds show a significant improvement in performance over the state of the art, often by one or two orders of magnitude.

==> 10pancake.brute-force.runtime.tex <==
\begin{tabular}{c|cccccc}\toprule
\multicolumn{7}{c}{Runtime (seconds) - 10-Pancake heavy-cost}\\ \midrule
Algorithm & k=1 & k=2 & k=3 & k=4 & k=5 & k=10 \\ \midrule
BELA$_0$ & 29.05 & \textbf{29.92} & \textbf{30.69} & \textbf{31.04} & \textbf{31.39} & \textbf{32.31} \\
K$_0$ & 79.06 & 87.47 & 91.24 & 92.22 & 93.03 & -- \\
mDijkstra & \textbf{25.88} & 52.56 & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> 10pancake.heuristic.runtime.tex <==
\begin{tabular}{c|ccccccccc}\toprule
\multicolumn{10}{c}{Runtime (seconds) - 10-Pancake heavy-cost}\\ \midrule
Algorithm & k=1 & k=2 & k=3 & k=4 & k=5 & k=10 & k=40 & k=50 & k=100 \\ \midrule
BELA$^*$ & 0.39 & \textbf{0.41} & \textbf{0.42} & \textbf{0.43} & \textbf{0.44} & \textbf{0.47} & \textbf{0.58} & \textbf{0.61} & \textbf{0.67} \\
K$^*$ & 1.99 & 2.47 & 3.04 & 3.32 & 3.44 & 4.85 & -- & -- & -- \\
mA$^*$ & \textbf{0.38} & 0.74 & 1.10 & 1.41 & 1.79 & 3.50 & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> 20pancake.heuristic.runtime.tex <==
\begin{tabular}{c|ccccccccccccc}\toprule
\multicolumn{14}{c}{Runtime (seconds) - 20-Pancake unit}\\ \midrule
Algorithm & k=1 & k=2 & k=3 & k=4 & k=5 & k=10 & k=20 & k=40 & k=50 & k=100 & k=500 & k=900 & k=1000 \\ \midrule
BELA$^*$ & 0.00 & \textbf{0.00} & \textbf{0.01} & \textbf{0.01} & \textbf{0.01} & \textbf{0.01} & \textbf{0.02} & \textbf{0.04} & \textbf{0.04} & \textbf{0.07} & \textbf{0.24} & \textbf{0.38} & \textbf{0.43} \\
K$^*$ & 0.02 & 1.44 & 1.77 & 2.65 & 2.91 & 4.83 & -- & -- & -- & -- & -- & -- & -- \\
mA$^*$ & \textbf{0.00} & 0.00 & 0.01 & 0.01 & 0.01 & 0.02 & 0.03 & 0.05 & 0.06 & 0.12 & 0.54 & 0.96 & 1.05 \\ \bottomrule 
\end{tabular}


==> 30pancake.heuristic.runtime.tex <==
\begin{tabular}{c|cccccccccccc}\toprule
\multicolumn{13}{c}{Runtime (seconds) - 30-Pancake unit}\\ \midrule
Algorithm & k=1 & k=2 & k=3 & k=4 & k=5 & k=10 & k=20 & k=40 & k=50 & k=100 & k=500 & k=900 \\ \midrule
BELA$^*$ & 0.05 & \textbf{0.08} & \textbf{0.11} & \textbf{0.13} & \textbf{0.16} & \textbf{0.28} & \textbf{0.43} & \textbf{0.66} & \textbf{0.74} & \textbf{1.24} & \textbf{3.47} & \textbf{4.49} \\
K$^*$ & 0.41 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
mA$^*$ & \textbf{0.05} & 0.09 & 0.12 & 0.14 & 0.18 & 0.30 & 0.48 & 0.85 & 0.99 & 1.70 & 7.36 & -- \\ \bottomrule 
\end{tabular}


==> 40pancake.heuristic.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - 40-Pancake unit}\\ \midrule
Algorithm & k=1 & k=2 & k=3 & k=4 & k=5 & k=10 & k=20 & k=40 \\ \midrule
BELA$^*$ & 0.61 & \textbf{0.92} & \textbf{1.19} & \textbf{1.48} & \textbf{1.72} & \textbf{2.89} & \textbf{4.50} & \textbf{7.16} \\
K$^*$ & 6.12 & -- & -- & -- & -- & -- & -- & -- \\
mA$^*$ & \textbf{0.60} & 0.92 & 1.27 & 1.64 & 1.90 & 3.19 & 5.30 & -- \\ \bottomrule 
\end{tabular}


==> 8puzzle.brute-force.runtime.tex <==
\begin{tabular}{c|cccccccccccc}\toprule
\multicolumn{13}{c}{Runtime (seconds) - 8-Puzzle unit}\\ \midrule
Algorithm & k=1 & k=2 & k=3 & k=4 & k=5 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & 0.22 & \textbf{0.25} & \textbf{0.27} & \textbf{0.28} & \textbf{0.29} & \textbf{0.30} & \textbf{0.33} & \textbf{0.37} & \textbf{0.41} & \textbf{0.42} & \textbf{0.53} & \textbf{0.59} \\
K$_0$ & 0.52 & 0.67 & 0.71 & 0.73 & 0.75 & 0.77 & 0.83 & 0.87 & 0.92 & 0.93 & 1.03 & 1.11 \\
mDijkstra & \textbf{0.20} & 0.42 & 0.64 & 0.84 & 1.03 & 1.83 & -- & -- & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> 8puzzle.heuristic.runtime.tex <==
\begin{tabular}{c|cccccccccccc}\toprule
\multicolumn{13}{c}{Runtime (seconds) - 8-Puzzle heavy-cost}\\ \midrule
Algorithm & k=1 & k=2 & k=3 & k=4 & k=5 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$^*$ & 0.00 & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} & \textbf{0.01} & \textbf{0.01} & \textbf{0.02} & \textbf{0.08} & \textbf{0.15} \\
K$^*$ & 0.01 & 0.01 & 0.01 & 0.02 & 0.02 & 0.02 & 0.03 & 0.03 & 0.04 & 0.05 & 0.13 & 0.21 \\
mA$^*$ & \textbf{0.00} & 0.00 & 0.01 & 0.01 & 0.01 & 0.01 & 0.05 & 0.12 & 0.86 & 2.49 & -- & -- \\ \bottomrule 
\end{tabular}


==> USA-road-d.BAY.brute-force.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - BAY Roadmap unit}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & 0.23 & \textbf{0.23} & \textbf{0.24} & \textbf{0.24} & \textbf{0.25} & \textbf{0.25} & \textbf{0.31} & \textbf{0.38} \\
K$_0$ & 0.50 & 0.51 & 0.51 & 0.51 & 0.54 & 0.57 & 0.86 & 1.22 \\
mDijkstra & \textbf{0.22} & 1.64 & -- & -- & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> USA-road-d.BAY.heuristic.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - BAY Roadmap dimacs}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$^*$ & 0.37 & \textbf{0.37} & \textbf{0.39} & \textbf{0.40} & \textbf{0.52} & \textbf{0.65} & \textbf{1.63} & \textbf{2.79} \\
mA$^*$ & \textbf{0.33} & 2.37 & -- & -- & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> USA-road-d.BAY.mixed.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - BAY Roadmap dimacs}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & \textbf{0.33} & \textbf{0.33} & \textbf{0.34} & \textbf{0.35} & \textbf{0.43} & \textbf{0.51} & 1.15 & 1.91 \\
K$_0$ & 0.56 & 0.56 & 0.57 & 0.58 & 0.63 & 0.68 & \textbf{1.14} & \textbf{1.74} \\
BELA$^*$ & 0.37 & 0.37 & 0.39 & 0.40 & 0.52 & 0.65 & 1.63 & 2.79 \\ \bottomrule 
\end{tabular}


==> USA-road-d.CAL.brute-force.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - CAL Roadmap unit}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & 1.15 & \textbf{1.16} & \textbf{1.17} & \textbf{1.17} & \textbf{1.20} & \textbf{1.21} & \textbf{1.32} & \textbf{1.46} \\
K$_0$ & 2.49 & 2.50 & 2.52 & 2.52 & 2.59 & 2.66 & 3.40 & 4.34 \\
mDijkstra & \textbf{1.04} & 7.92 & -- & -- & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> USA-road-d.CAL.heuristic.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - CAL Roadmap dimacs}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$^*$ & 1.83 & \textbf{1.87} & \textbf{1.90} & \textbf{1.93} & \textbf{2.12} & \textbf{2.36} & \textbf{4.15} & 6.31 \\
K$^*$ & 3.07 & 3.12 & 3.15 & 3.16 & 3.27 & 3.37 & 4.40 & \textbf{5.80} \\
mA$^*$ & \textbf{1.66} & 11.44 & -- & -- & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> USA-road-d.CAL.mixed.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - CAL Roadmap dimacs}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & \textbf{1.60} & \textbf{1.62} & \textbf{1.64} & \textbf{1.65} & \textbf{1.78} & \textbf{1.93} & \textbf{3.05} & \textbf{4.43} \\
K$_0$ & 2.85 & 2.89 & 2.93 & 2.94 & 3.04 & 3.16 & 4.17 & 5.58 \\
BELA$^*$ & 1.83 & 1.87 & 1.90 & 1.93 & 2.12 & 2.36 & 4.15 & 6.31 \\
K$^*$ & 3.07 & 3.12 & 3.15 & 3.16 & 3.27 & 3.37 & 4.40 & 5.80 \\ \bottomrule 
\end{tabular}


==> USA-road-d.COL.brute-force.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - COL Roadmap unit}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & 0.29 & \textbf{0.29} & \textbf{0.29} & \textbf{0.29} & \textbf{0.30} & \textbf{0.31} & \textbf{0.41} & \textbf{0.53} \\
K$_0$ & 0.59 & 0.60 & 0.61 & 0.61 & 0.65 & 0.70 & 1.15 & 1.71 \\
mDijkstra & \textbf{0.26} & 1.90 & -- & -- & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> USA-road-d.COL.heuristic.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - COL Roadmap dimacs}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$^*$ & 0.53 & \textbf{0.53} & \textbf{0.55} & \textbf{0.57} & \textbf{0.69} & \textbf{0.84} & 1.93 & 3.24 \\
K$^*$ & 0.83 & 0.84 & 0.85 & 0.86 & 0.92 & 0.99 & \textbf{1.65} & \textbf{2.50} \\
mA$^*$ & \textbf{0.48} & 3.01 & -- & -- & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> USA-road-d.COL.mixed.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - COL Roadmap dimacs}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & \textbf{0.47} & \textbf{0.48} & \textbf{0.49} & \textbf{0.50} & \textbf{0.58} & \textbf{0.68} & \textbf{1.37} & \textbf{2.21} \\
K$_0$ & 0.76 & 0.77 & 0.78 & 0.79 & 0.85 & 0.92 & 1.58 & 2.44 \\
BELA$^*$ & 0.53 & 0.53 & 0.55 & 0.57 & 0.69 & 0.84 & 1.93 & 3.24 \\
K$^*$ & 0.83 & 0.84 & 0.85 & 0.86 & 0.92 & 0.99 & 1.65 & 2.50 \\ \bottomrule 
\end{tabular}


==> USA-road-d.CTR.brute-force.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - CTR Roadmap dimacs}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & \textbf{9.85} & \textbf{10.04} & \textbf{10.17} & \textbf{10.17} & \textbf{10.48} & \textbf{10.52} & \textbf{12.01} & \textbf{13.85} \\
K$_0$ & 18.97 & 19.09 & 19.16 & 19.31 & 19.50 & 19.54 & 21.73 & 24.63 \\ \bottomrule 
\end{tabular}


==> USA-road-d.CTR.heuristic.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - CTR Roadmap dimacs}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$^*$ & \textbf{10.84} & \textbf{11.06} & \textbf{11.19} & \textbf{11.38} & \textbf{11.61} & \textbf{11.80} & \textbf{14.06} & \textbf{17.03} \\
K$^*$ & 19.70 & 19.73 & 20.05 & 20.00 & 20.34 & 20.34 & 22.54 & 25.38 \\ \bottomrule 
\end{tabular}


==> USA-road-d.CTR.mixed.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - CTR Roadmap dimacs}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & \textbf{9.85} & \textbf{10.04} & \textbf{10.17} & \textbf{10.17} & \textbf{10.48} & \textbf{10.52} & \textbf{12.01} & \textbf{13.85} \\
K$_0$ & 18.97 & 19.09 & 19.16 & 19.31 & 19.50 & 19.54 & 21.73 & 24.63 \\
BELA$^*$ & 10.84 & 11.06 & 11.19 & 11.38 & 11.61 & 11.80 & 14.06 & 17.03 \\
K$^*$ & 19.70 & 19.73 & 20.05 & 20.00 & 20.34 & 20.34 & 22.54 & 25.38 \\ \bottomrule 
\end{tabular}


==> USA-road-d.E.brute-force.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - E Roadmap unit}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & 2.15 & \textbf{2.17} & \textbf{2.22} & \textbf{2.22} & \textbf{2.24} & \textbf{2.26} & \textbf{2.43} & \textbf{2.65} \\
K$_0$ & 4.79 & 4.81 & 4.84 & 4.84 & 4.96 & 5.07 & 6.28 & 7.87 \\
mDijkstra & \textbf{2.05} & 15.85 & -- & -- & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> USA-road-d.E.heuristic.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - E Roadmap dimacs}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$^*$ & 3.31 & \textbf{3.41} & \textbf{3.46} & \textbf{3.51} & \textbf{3.78} & \textbf{4.07} & \textbf{6.52} & \textbf{9.49} \\
K$^*$ & 5.77 & 5.83 & 5.89 & 5.91 & 6.09 & 6.28 & 8.03 & 10.52 \\
mA$^*$ & \textbf{2.94} & 21.63 & -- & -- & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> USA-road-d.E.mixed.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - E Roadmap dimacs}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & \textbf{2.81} & \textbf{2.85} & \textbf{2.90} & \textbf{2.92} & \textbf{3.08} & \textbf{3.27} & \textbf{4.72} & \textbf{6.51} \\
K$_0$ & 5.39 & 5.43 & 5.47 & 5.51 & 5.68 & 5.88 & 7.66 & 10.15 \\
BELA$^*$ & 3.31 & 3.41 & 3.46 & 3.51 & 3.78 & 4.07 & 6.52 & 9.49 \\
K$^*$ & 5.77 & 5.83 & 5.89 & 5.91 & 6.09 & 6.28 & 8.03 & 10.52 \\ \bottomrule 
\end{tabular}


==> USA-road-d.FLA.brute-force.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - FLA Roadmap unit}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & 0.74 & \textbf{0.77} & \textbf{0.77} & \textbf{0.77} & \textbf{0.78} & \textbf{0.79} & \textbf{0.88} & \textbf{1.00} \\
K$_0$ & 1.63 & 1.64 & 1.66 & 1.66 & 1.71 & 1.77 & 2.31 & 3.00 \\
mDijkstra & \textbf{0.67} & 5.34 & -- & -- & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> USA-road-d.FLA.heuristic.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - FLA Roadmap dimacs}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$^*$ & 1.20 & \textbf{1.24} & \textbf{1.26} & \textbf{1.28} & \textbf{1.47} & \textbf{1.69} & 3.41 & 5.49 \\
K$^*$ & 2.05 & 2.09 & 2.11 & 2.11 & 2.23 & 2.32 & \textbf{3.30} & \textbf{4.64} \\
mA$^*$ & \textbf{1.07} & 7.37 & -- & -- & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> USA-road-d.FLA.mixed.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - FLA Roadmap dimacs}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & \textbf{1.05} & \textbf{1.07} & \textbf{1.08} & \textbf{1.10} & \textbf{1.22} & \textbf{1.36} & \textbf{2.45} & \textbf{3.75} \\
K$_0$ & 1.87 & 1.90 & 1.92 & 1.93 & 2.03 & 2.13 & 3.13 & 4.43 \\
BELA$^*$ & 1.20 & 1.24 & 1.26 & 1.28 & 1.47 & 1.69 & 3.41 & 5.49 \\
K$^*$ & 2.05 & 2.09 & 2.11 & 2.11 & 2.23 & 2.32 & 3.30 & 4.64 \\ \bottomrule 
\end{tabular}


==> USA-road-d.LKS.brute-force.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - LKS Roadmap unit}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & 1.58 & \textbf{1.63} & \textbf{1.63} & \textbf{1.64} & \textbf{1.65} & \textbf{1.67} & \textbf{1.81} & \textbf{2.00} \\
K$_0$ & 3.56 & 3.58 & 3.60 & 3.61 & 3.72 & 3.84 & 5.05 & 6.78 \\
mDijkstra & \textbf{1.41} & 10.73 & -- & -- & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> USA-road-d.LKS.heuristic.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - LKS Roadmap dimacs}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$^*$ & 2.62 & \textbf{2.70} & \textbf{2.75} & \textbf{2.79} & \textbf{3.09} & \textbf{3.45} & \textbf{6.08} & \textbf{9.17} \\
mA$^*$ & \textbf{2.30} & 15.87 & -- & -- & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> USA-road-d.LKS.mixed.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - LKS Roadmap dimacs}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & \textbf{2.27} & \textbf{2.33} & \textbf{2.38} & \textbf{2.40} & \textbf{2.59} & \textbf{2.80} & \textbf{4.41} & \textbf{6.33} \\
K$_0$ & 4.14 & 4.20 & 4.27 & 4.28 & 4.49 & 4.71 & 6.65 & 9.29 \\
BELA$^*$ & 2.62 & 2.70 & 2.75 & 2.79 & 3.09 & 3.45 & 6.08 & 9.17 \\ \bottomrule 
\end{tabular}


==> USA-road-d.NE.brute-force.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - NE Roadmap unit}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & 0.97 & \textbf{0.99} & \textbf{1.00} & \textbf{1.00} & \textbf{1.01} & \textbf{1.02} & \textbf{1.13} & \textbf{1.27} \\
K$_0$ & 2.18 & 2.19 & 2.21 & 2.21 & 2.29 & 2.36 & 3.09 & 4.02 \\
mDijkstra & \textbf{0.86} & 6.76 & -- & -- & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> USA-road-d.NE.heuristic.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - NE Roadmap dimacs}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$^*$ & 1.53 & \textbf{1.58} & \textbf{1.61} & \textbf{1.63} & \textbf{1.82} & \textbf{2.05} & \textbf{3.81} & 5.91 \\
K$^*$ & 2.66 & 2.71 & 2.73 & 2.74 & 2.85 & 2.95 & 4.01 & \textbf{5.44} \\
mA$^*$ & \textbf{1.40} & 10.47 & -- & -- & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> USA-road-d.NE.mixed.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - NE Roadmap dimacs}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & \textbf{1.34} & \textbf{1.37} & \textbf{1.40} & \textbf{1.41} & \textbf{1.53} & \textbf{1.68} & \textbf{2.79} & \textbf{4.09} \\
K$_0$ & 2.44 & 2.48 & 2.50 & 2.52 & 2.62 & 2.73 & 3.79 & 5.21 \\
BELA$^*$ & 1.53 & 1.58 & 1.61 & 1.63 & 1.82 & 2.05 & 3.81 & 5.91 \\
K$^*$ & 2.66 & 2.71 & 2.73 & 2.74 & 2.85 & 2.95 & 4.01 & 5.44 \\ \bottomrule 
\end{tabular}


==> USA-road-d.NW.brute-force.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - NW Roadmap unit}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & 0.68 & \textbf{0.69} & \textbf{0.69} & \textbf{0.70} & \textbf{0.71} & \textbf{0.72} & \textbf{0.83} & \textbf{0.97} \\
K$_0$ & 1.48 & 1.49 & 1.50 & 1.51 & 1.56 & 1.64 & 2.29 & 3.13 \\
mDijkstra & \textbf{0.62} & 4.52 & -- & -- & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> USA-road-d.NW.heuristic.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - NW Roadmap dimacs}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$^*$ & 1.11 & \textbf{1.14} & \textbf{1.16} & \textbf{1.18} & \textbf{1.36} & \textbf{1.60} & 3.24 & 5.24 \\
K$^*$ & 1.84 & 1.87 & 1.89 & 1.90 & 1.99 & 2.09 & \textbf{2.95} & \textbf{4.13} \\
mA$^*$ & \textbf{1.00} & 6.60 & -- & -- & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> USA-road-d.NW.mixed.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - NW Roadmap dimacs}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & \textbf{1.02} & \textbf{1.04} & \textbf{1.06} & \textbf{1.08} & \textbf{1.19} & \textbf{1.33} & \textbf{2.37} & \textbf{3.62} \\
K$_0$ & 1.74 & 1.77 & 1.79 & 1.79 & 1.89 & 1.99 & 2.85 & 4.03 \\
BELA$^*$ & 1.11 & 1.14 & 1.16 & 1.18 & 1.36 & 1.60 & 3.24 & 5.24 \\
K$^*$ & 1.84 & 1.87 & 1.89 & 1.90 & 1.99 & 2.09 & 2.95 & 4.13 \\ \bottomrule 
\end{tabular}


==> USA-road-d.NY.brute-force.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - NY Roadmap unit}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & 0.23 & \textbf{0.23} & \textbf{0.24} & \textbf{0.23} & \textbf{0.24} & \textbf{0.25} & \textbf{0.30} & \textbf{0.36} \\
K$_0$ & 0.50 & 0.50 & 0.51 & 0.51 & 0.54 & 0.57 & 0.87 & 1.25 \\
mDijkstra & \textbf{0.21} & 1.60 & -- & -- & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> USA-road-d.NY.heuristic.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - NY Roadmap dimacs}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$^*$ & 0.39 & \textbf{0.39} & \textbf{0.41} & \textbf{0.42} & \textbf{0.54} & \textbf{0.67} & 1.65 & 2.81 \\
K$^*$ & 0.65 & 0.66 & 0.67 & 0.67 & 0.73 & 0.79 & \textbf{1.28} & \textbf{1.92} \\
mA$^*$ & \textbf{0.34} & 2.72 & -- & -- & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> USA-road-d.NY.mixed.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - NY Roadmap dimacs}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & \textbf{0.32} & \textbf{0.34} & \textbf{0.34} & \textbf{0.35} & \textbf{0.42} & \textbf{0.50} & \textbf{1.11} & \textbf{1.82} \\
K$_0$ & 0.59 & 0.59 & 0.61 & 0.62 & 0.66 & 0.72 & 1.20 & 1.84 \\
BELA$^*$ & 0.39 & 0.39 & 0.41 & 0.42 & 0.54 & 0.67 & 1.65 & 2.81 \\
K$^*$ & 0.65 & 0.66 & 0.67 & 0.67 & 0.73 & 0.79 & 1.28 & 1.92 \\ \bottomrule 
\end{tabular}


==> USA-road-d.USA.brute-force.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - USA Roadmap dimacs}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & \textbf{17.15} & \textbf{17.62} & \textbf{17.83} & \textbf{17.66} & \textbf{18.00} & \textbf{18.35} & \textbf{20.60} & \textbf{23.29} \\
K$_0$ & 34.07 & 34.02 & 34.32 & 34.22 & 34.63 & 35.08 & 38.09 & 42.70 \\ \bottomrule 
\end{tabular}


==> USA-road-d.USA.heuristic.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - USA Roadmap dimacs}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$^*$ & \textbf{19.17} & \textbf{19.52} & \textbf{19.63} & \textbf{19.84} & \textbf{20.25} & \textbf{20.73} & \textbf{24.73} & \textbf{29.46} \\
K$^*$ & 35.80 & 35.91 & 35.99 & 36.09 & 36.32 & 36.61 & 39.94 & 44.42 \\ \bottomrule 
\end{tabular}


==> USA-road-d.USA.mixed.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - USA Roadmap dimacs}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & \textbf{17.15} & \textbf{17.62} & \textbf{17.83} & \textbf{17.66} & \textbf{18.00} & \textbf{18.35} & \textbf{20.60} & \textbf{23.29} \\
K$_0$ & 34.07 & 34.02 & 34.32 & 34.22 & 34.63 & 35.08 & 38.09 & 42.70 \\
BELA$^*$ & 19.17 & 19.52 & 19.63 & 19.84 & 20.25 & 20.73 & 24.73 & 29.46 \\
K$^*$ & 35.80 & 35.91 & 35.99 & 36.09 & 36.32 & 36.61 & 39.94 & 44.42 \\ \bottomrule 
\end{tabular}


==> USA-road-d.W.brute-force.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - W Roadmap dimacs}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & \textbf{4.33} & \textbf{4.55} & \textbf{4.56} & \textbf{4.58} & \textbf{4.78} & \textbf{5.03} & \textbf{6.43} & \textbf{8.22} \\
K$_0$ & 8.46 & 8.53 & 8.72 & 8.61 & 8.76 & 9.00 & 10.30 & 12.57 \\ \bottomrule 
\end{tabular}


==> USA-road-d.W.heuristic.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - W Roadmap dimacs}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$^*$ & \textbf{4.86} & \textbf{5.01} & \textbf{5.05} & \textbf{5.04} & \textbf{5.35} & \textbf{5.72} & \textbf{8.21} & \textbf{11.16} \\
K$^*$ & 8.78 & 8.91 & 8.97 & 9.00 & 9.18 & 9.36 & 10.76 & 12.85 \\ \bottomrule 
\end{tabular}


==> USA-road-d.W.mixed.runtime.tex <==
\begin{tabular}{c|cccccccc}\toprule
\multicolumn{9}{c}{Runtime (seconds) - W Roadmap dimacs}\\ \midrule
Algorithm & k=1 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & \textbf{4.33} & \textbf{4.55} & \textbf{4.56} & \textbf{4.58} & \textbf{4.78} & \textbf{5.03} & \textbf{6.43} & \textbf{8.22} \\
K$_0$ & 8.46 & 8.53 & 8.72 & 8.61 & 8.76 & 9.00 & 10.30 & 12.57 \\
BELA$^*$ & 4.86 & 5.01 & 5.05 & 5.04 & 5.35 & 5.72 & 8.21 & 11.16 \\
K$^*$ & 8.78 & 8.91 & 8.97 & 9.00 & 9.18 & 9.36 & 10.76 & 12.85 \\ \bottomrule 
\end{tabular}


==> random512-10.brute-force.octile.runtime.tex <==
\begin{tabular}{c|cccccccccccc}\toprule
\multicolumn{13}{c}{Runtime (seconds) - Maps 10 octile}\\ \midrule
Algorithm & k=1 & k=2 & k=3 & k=4 & k=5 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & \textbf{0.46} & \textbf{0.46} & \textbf{0.46} & \textbf{0.47} & \textbf{0.47} & \textbf{0.46} & \textbf{0.47} & \textbf{0.47} & \textbf{0.47} & \textbf{0.47} & \textbf{0.51} & \textbf{0.55} \\
K$_0$ & 1.50 & 1.49 & 1.50 & 1.50 & 1.50 & 1.50 & 1.51 & 1.52 & 1.57 & 1.62 & 2.33 & 3.48 \\
mDijkstra & 0.52 & 0.96 & 1.37 & 1.80 & 2.33 & 5.06 & 31.55 & 94.43 & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> random512-10.brute-force.unit.runtime.tex <==
\begin{tabular}{c|cccccccccccc}\toprule
\multicolumn{13}{c}{Runtime (seconds) - Maps 10 unit}\\ \midrule
Algorithm & k=1 & k=2 & k=3 & k=4 & k=5 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & \textbf{0.22} & \textbf{0.22} & \textbf{0.22} & \textbf{0.22} & \textbf{0.22} & \textbf{0.22} & \textbf{0.23} & \textbf{0.22} & \textbf{0.23} & \textbf{0.23} & \textbf{0.28} & \textbf{0.34} \\
K$_0$ & 0.72 & 0.71 & 0.72 & 0.72 & 0.72 & 0.72 & 0.73 & 0.74 & 0.86 & 1.00 & 2.14 & 4.25 \\
mDijkstra & 0.26 & 0.48 & 0.68 & 0.88 & 1.09 & 2.15 & 14.53 & 42.94 & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> random512-10.heuristic.octile.runtime.tex <==
\begin{tabular}{c|cccccccccccc}\toprule
\multicolumn{13}{c}{Runtime (seconds) - Maps 10 octile}\\ \midrule
Algorithm & k=1 & k=2 & k=3 & k=4 & k=5 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$^*$ & \textbf{0.01} & \textbf{0.01} & \textbf{0.01} & \textbf{0.01} & \textbf{0.01} & \textbf{0.01} & \textbf{0.01} & \textbf{0.01} & \textbf{0.01} & \textbf{0.02} & \textbf{0.04} & \textbf{0.07} \\
K$^*$ & 0.05 & 0.22 & 0.23 & 0.23 & 0.24 & 0.24 & 0.26 & 0.26 & 0.31 & 0.36 & 0.97 & 2.09 \\
mA$^*$ & 0.02 & 0.03 & 0.04 & 0.06 & 0.07 & 0.14 & 0.77 & 2.16 & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> random512-10.heuristic.unit.runtime.tex <==
\begin{tabular}{c|cccccccccccc}\toprule
\multicolumn{13}{c}{Runtime (seconds) - Maps 10 unit}\\ \midrule
Algorithm & k=1 & k=2 & k=3 & k=4 & k=5 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$^*$ & 0.01 & \textbf{0.01} & \textbf{0.01} & \textbf{0.01} & \textbf{0.01} & \textbf{0.01} & \textbf{0.01} & \textbf{0.01} & \textbf{0.01} & \textbf{0.02} & \textbf{0.04} & \textbf{0.08} \\
K$^*$ & 0.06 & 1.60 & 1.79 & 1.93 & 1.94 & 1.94 & 1.96 & 1.96 & 2.07 & 2.16 & 3.03 & 4.16 \\
mA$^*$ & \textbf{0.01} & 0.01 & 0.02 & 0.03 & 0.03 & 0.06 & 0.32 & 0.90 & 8.06 & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> random512-15.brute-force.octile.runtime.tex <==
\begin{tabular}{c|cccccccccccc}\toprule
\multicolumn{13}{c}{Runtime (seconds) - Maps 15 octile}\\ \midrule
Algorithm & k=1 & k=2 & k=3 & k=4 & k=5 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & 0.59 & \textbf{0.59} & \textbf{0.59} & \textbf{0.59} & \textbf{0.59} & \textbf{0.59} & \textbf{0.59} & \textbf{0.59} & \textbf{0.59} & \textbf{0.60} & \textbf{0.66} & \textbf{0.72} \\
K$_0$ & 1.25 & 1.25 & 1.25 & 1.25 & 1.26 & 1.25 & 1.26 & 1.26 & 1.32 & 1.37 & 2.10 & 3.34 \\
mDijkstra & \textbf{0.47} & 0.85 & 1.21 & 1.58 & 2.01 & 4.32 & 27.50 & 83.26 & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> random512-15.brute-force.unit.runtime.tex <==
\begin{tabular}{c|cccccccccccc}\toprule
\multicolumn{13}{c}{Runtime (seconds) - Maps 15 unit}\\ \midrule
Algorithm & k=1 & k=2 & k=3 & k=4 & k=5 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & 0.28 & \textbf{0.28} & \textbf{0.28} & \textbf{0.28} & \textbf{0.28} & \textbf{0.28} & \textbf{0.28} & \textbf{0.28} & \textbf{0.29} & \textbf{0.29} & \textbf{0.37} & \textbf{0.46} \\
K$_0$ & 0.67 & 0.66 & 0.66 & 0.67 & 0.67 & 0.67 & 0.68 & 0.69 & 0.82 & 0.94 & 2.07 & 4.14 \\
mDijkstra & \textbf{0.25} & 0.44 & 0.63 & 0.81 & 1.01 & 1.96 & 13.17 & 39.12 & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> random512-15.heuristic.octile.runtime.tex <==
\begin{tabular}{c|cccccccccccc}\toprule
\multicolumn{13}{c}{Runtime (seconds) - Maps 15 octile}\\ \midrule
Algorithm & k=1 & k=2 & k=3 & k=4 & k=5 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$^*$ & 0.04 & \textbf{0.04} & \textbf{0.04} & \textbf{0.04} & \textbf{0.04} & \textbf{0.04} & \textbf{0.04} & \textbf{0.04} & \textbf{0.04} & \textbf{0.05} & \textbf{0.08} & \textbf{0.13} \\
K$^*$ & 0.07 & 0.10 & 0.11 & 0.11 & 0.11 & 0.12 & 0.13 & 0.13 & 0.18 & 0.23 & 0.89 & 2.14 \\
mA$^*$ & \textbf{0.03} & 0.06 & 0.08 & 0.11 & 0.14 & 0.28 & 1.67 & 4.67 & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> random512-15.heuristic.unit.runtime.tex <==
\begin{tabular}{c|cccccccccccc}\toprule
\multicolumn{13}{c}{Runtime (seconds) - Maps 15 unit}\\ \midrule
Algorithm & k=1 & k=2 & k=3 & k=4 & k=5 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$^*$ & 0.02 & 0.02 & \textbf{0.02} & \textbf{0.02} & \textbf{0.02} & \textbf{0.02} & \textbf{0.02} & \textbf{0.02} & \textbf{0.03} & \textbf{0.03} & \textbf{0.06} & \textbf{0.11} \\
K$^*$ & 0.06 & 1.25 & 1.52 & 1.65 & 1.65 & 1.65 & 1.67 & 1.68 & 1.79 & 1.88 & 2.75 & 3.90 \\
mA$^*$ & \textbf{0.01} & \textbf{0.02} & 0.03 & 0.03 & 0.04 & 0.08 & 0.43 & 1.18 & 10.41 & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> random512-20.brute-force.octile.runtime.tex <==
\begin{tabular}{c|cccccccccccc}\toprule
\multicolumn{13}{c}{Runtime (seconds) - Maps 20 octile}\\ \midrule
Algorithm & k=1 & k=2 & k=3 & k=4 & k=5 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & 0.54 & \textbf{0.54} & \textbf{0.54} & \textbf{0.54} & \textbf{0.54} & \textbf{0.54} & \textbf{0.54} & \textbf{0.54} & \textbf{0.54} & \textbf{0.55} & \textbf{0.61} & \textbf{0.68} \\
K$_0$ & 1.14 & 1.14 & 1.14 & 1.14 & 1.14 & 1.14 & 1.15 & 1.16 & 1.21 & 1.27 & 1.99 & 3.31 \\
mDijkstra & \textbf{0.42} & 0.76 & 1.08 & 1.40 & 1.75 & 3.71 & 24.15 & 73.40 & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> random512-20.brute-force.unit.runtime.tex <==
\begin{tabular}{c|cccccccccccc}\toprule
\multicolumn{13}{c}{Runtime (seconds) - Maps 20 unit}\\ \midrule
Algorithm & k=1 & k=2 & k=3 & k=4 & k=5 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & 0.26 & \textbf{0.26} & \textbf{0.26} & \textbf{0.26} & \textbf{0.26} & \textbf{0.26} & \textbf{0.26} & \textbf{0.26} & \textbf{0.27} & \textbf{0.27} & \textbf{0.35} & \textbf{0.42} \\
K$_0$ & 0.62 & 0.62 & 0.62 & 0.62 & 0.62 & 0.63 & 0.63 & 0.65 & 0.79 & 0.90 & 2.02 & 4.09 \\
mDijkstra & \textbf{0.23} & 0.40 & 0.57 & 0.73 & 0.90 & 1.75 & 11.43 & 34.39 & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> random512-20.heuristic.octile.runtime.tex <==
\begin{tabular}{c|cccccccccccc}\toprule
\multicolumn{13}{c}{Runtime (seconds) - Maps 20 octile}\\ \midrule
Algorithm & k=1 & k=2 & k=3 & k=4 & k=5 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$^*$ & 0.05 & \textbf{0.05} & \textbf{0.05} & \textbf{0.05} & \textbf{0.05} & \textbf{0.05} & \textbf{0.05} & \textbf{0.05} & \textbf{0.05} & \textbf{0.05} & \textbf{0.10} & \textbf{0.13} \\
K$^*$ & 0.08 & 0.10 & 0.10 & 0.10 & 0.11 & 0.11 & 0.12 & 0.13 & 0.17 & 0.22 & 0.92 & 2.29 \\
mA$^*$ & \textbf{0.04} & 0.08 & 0.11 & 0.15 & 0.18 & 0.37 & 2.18 & 5.98 & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> random512-20.heuristic.unit.runtime.tex <==
\begin{tabular}{c|cccccccccccc}\toprule
\multicolumn{13}{c}{Runtime (seconds) - Maps 20 unit}\\ \midrule
Algorithm & k=1 & k=2 & k=3 & k=4 & k=5 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$^*$ & 0.04 & 0.04 & \textbf{0.04} & \textbf{0.04} & \textbf{0.04} & \textbf{0.04} & \textbf{0.04} & \textbf{0.04} & \textbf{0.04} & \textbf{0.04} & \textbf{0.08} & \textbf{0.14} \\
K$^*$ & 0.09 & 1.02 & 1.17 & 1.31 & 1.31 & 1.31 & 1.33 & 1.34 & 1.44 & 1.53 & 2.41 & 3.63 \\
mA$^*$ & \textbf{0.02} & \textbf{0.04} & 0.05 & 0.07 & 0.08 & 0.16 & 0.87 & 2.42 & 21.51 & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> random512-25.brute-force.octile.runtime.tex <==
\begin{tabular}{c|cccccccccccc}\toprule
\multicolumn{13}{c}{Runtime (seconds) - Maps 25 octile}\\ \midrule
Algorithm & k=1 & k=2 & k=3 & k=4 & k=5 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & 0.48 & \textbf{0.48} & \textbf{0.48} & \textbf{0.48} & \textbf{0.48} & \textbf{0.48} & \textbf{0.48} & \textbf{0.48} & \textbf{0.49} & \textbf{0.49} & \textbf{0.53} & \textbf{0.58} \\
K$_0$ & 1.05 & 1.05 & 1.05 & 1.05 & 1.05 & 1.05 & 1.06 & 1.06 & 1.12 & 1.17 & 1.92 & 3.22 \\
mDijkstra & \textbf{0.38} & 0.68 & 0.96 & 1.24 & 1.55 & 3.20 & 20.96 & 63.91 & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> random512-25.brute-force.unit.runtime.tex <==
\begin{tabular}{c|cccccccccccc}\toprule
\multicolumn{13}{c}{Runtime (seconds) - Maps 25 unit}\\ \midrule
Algorithm & k=1 & k=2 & k=3 & k=4 & k=5 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & \textbf{0.18} & \textbf{0.18} & \textbf{0.18} & \textbf{0.18} & \textbf{0.18} & \textbf{0.18} & \textbf{0.18} & \textbf{0.18} & \textbf{0.18} & \textbf{0.19} & \textbf{0.24} & \textbf{0.29} \\
K$_0$ & 0.58 & 0.58 & 0.58 & 0.58 & 0.58 & 0.59 & 0.60 & 0.61 & 0.73 & 0.84 & 1.96 & 4.02 \\
mDijkstra & 0.22 & 0.38 & 0.53 & 0.68 & 0.83 & 1.60 & 10.18 & 31.07 & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> random512-25.heuristic.octile.runtime.tex <==
\begin{tabular}{c|cccccccccccc}\toprule
\multicolumn{13}{c}{Runtime (seconds) - Maps 25 octile}\\ \midrule
Algorithm & k=1 & k=2 & k=3 & k=4 & k=5 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$^*$ & 0.05 & \textbf{0.05} & \textbf{0.05} & \textbf{0.05} & \textbf{0.06} & \textbf{0.05} & \textbf{0.06} & \textbf{0.06} & \textbf{0.06} & \textbf{0.06} & \textbf{0.10} & \textbf{0.14} \\
K$^*$ & 0.10 & 0.11 & 0.11 & 0.12 & 0.12 & 0.12 & 0.13 & 0.13 & 0.18 & 0.24 & 0.94 & 2.27 \\
mA$^*$ & \textbf{0.05} & 0.09 & 0.13 & 0.18 & 0.22 & 0.44 & 2.63 & 7.34 & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> random512-25.heuristic.unit.runtime.tex <==
\begin{tabular}{c|cccccccccccc}\toprule
\multicolumn{13}{c}{Runtime (seconds) - Maps 25 unit}\\ \midrule
Algorithm & k=1 & k=2 & k=3 & k=4 & k=5 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$^*$ & 0.04 & 0.04 & \textbf{0.04} & \textbf{0.04} & \textbf{0.04} & \textbf{0.04} & \textbf{0.04} & \textbf{0.04} & \textbf{0.05} & \textbf{0.05} & \textbf{0.09} & \textbf{0.16} \\
K$^*$ & 0.09 & 0.82 & 1.03 & 1.08 & 1.08 & 1.08 & 1.10 & 1.11 & 1.21 & 1.30 & 2.24 & 3.60 \\
mA$^*$ & \textbf{0.02} & \textbf{0.04} & 0.05 & 0.07 & 0.09 & 0.17 & 0.91 & 2.55 & 22.95 & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> random512-30.brute-force.octile.runtime.tex <==
\begin{tabular}{c|cccccccccccc}\toprule
\multicolumn{13}{c}{Runtime (seconds) - Maps 30 octile}\\ \midrule
Algorithm & k=1 & k=2 & k=3 & k=4 & k=5 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & 0.43 & \textbf{0.43} & \textbf{0.43} & \textbf{0.43} & \textbf{0.43} & \textbf{0.43} & \textbf{0.43} & \textbf{0.43} & \textbf{0.44} & \textbf{0.43} & \textbf{0.48} & \textbf{0.54} \\
K$_0$ & 0.95 & 0.94 & 0.95 & 0.95 & 0.95 & 0.95 & 0.96 & 0.96 & 1.01 & 1.07 & 1.83 & 3.20 \\
mDijkstra & \textbf{0.34} & 0.60 & 0.85 & 1.09 & 1.35 & 2.72 & 18.01 & 55.21 & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> random512-30.brute-force.unit.runtime.tex <==
\begin{tabular}{c|cccccccccccc}\toprule
\multicolumn{13}{c}{Runtime (seconds) - Maps 30 unit}\\ \midrule
Algorithm & k=1 & k=2 & k=3 & k=4 & k=5 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & 0.22 & \textbf{0.22} & \textbf{0.22} & \textbf{0.22} & \textbf{0.22} & \textbf{0.22} & \textbf{0.22} & \textbf{0.22} & \textbf{0.23} & \textbf{0.23} & \textbf{0.31} & \textbf{0.39} \\
K$_0$ & 0.46 & 0.46 & 0.46 & 0.46 & 0.47 & 0.47 & 0.48 & 0.49 & 0.58 & 0.68 & 1.80 & 3.85 \\
mDijkstra & \textbf{0.20} & 0.33 & 0.46 & 0.59 & 0.72 & 1.38 & 8.71 & 25.91 & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> random512-30.heuristic.octile.runtime.tex <==
\begin{tabular}{c|cccccccccccc}\toprule
\multicolumn{13}{c}{Runtime (seconds) - Maps 30 octile}\\ \midrule
Algorithm & k=1 & k=2 & k=3 & k=4 & k=5 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$^*$ & \textbf{0.04} & \textbf{0.04} & \textbf{0.04} & \textbf{0.04} & \textbf{0.04} & \textbf{0.04} & \textbf{0.04} & \textbf{0.04} & \textbf{0.04} & \textbf{0.05} & \textbf{0.07} & \textbf{0.10} \\
K$^*$ & 0.12 & 0.13 & 0.13 & 0.13 & 0.13 & 0.13 & 0.14 & 0.15 & 0.19 & 0.25 & 0.98 & 2.36 \\
mA$^*$ & 0.05 & 0.10 & 0.15 & 0.20 & 0.25 & 0.50 & 3.00 & 8.38 & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> random512-30.heuristic.unit.runtime.tex <==
\begin{tabular}{c|cccccccccccc}\toprule
\multicolumn{13}{c}{Runtime (seconds) - Maps 30 unit}\\ \midrule
Algorithm & k=1 & k=2 & k=3 & k=4 & k=5 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$^*$ & 0.02 & \textbf{0.02} & \textbf{0.02} & \textbf{0.02} & \textbf{0.02} & \textbf{0.02} & \textbf{0.03} & \textbf{0.02} & \textbf{0.03} & \textbf{0.03} & \textbf{0.07} & \textbf{0.12} \\
K$^*$ & 0.08 & 0.31 & 0.34 & 0.35 & 0.35 & 0.35 & 0.36 & 0.37 & 0.46 & 0.55 & 1.59 & 3.41 \\
mA$^*$ & \textbf{0.02} & 0.04 & 0.05 & 0.07 & 0.09 & 0.17 & 0.91 & 2.51 & 23.71 & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> random512-35.brute-force.octile.runtime.tex <==
\begin{tabular}{c|cccccccccccc}\toprule
\multicolumn{13}{c}{Runtime (seconds) - Maps 35 octile}\\ \midrule
Algorithm & k=1 & k=2 & k=3 & k=4 & k=5 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & \textbf{0.27} & \textbf{0.27} & \textbf{0.27} & \textbf{0.27} & \textbf{0.27} & \textbf{0.27} & \textbf{0.27} & \textbf{0.27} & \textbf{0.27} & \textbf{0.27} & \textbf{0.30} & \textbf{0.32} \\
K$_0$ & 0.75 & 0.75 & 0.75 & 0.75 & 0.76 & 0.76 & 0.76 & 0.77 & 0.83 & 0.89 & 1.68 & 3.12 \\
mDijkstra & 0.29 & 0.52 & 0.73 & 0.93 & 1.16 & 2.30 & 15.32 & 47.21 & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> random512-35.brute-force.unit.runtime.tex <==
\begin{tabular}{c|cccccccccccc}\toprule
\multicolumn{13}{c}{Runtime (seconds) - Maps 35 unit}\\ \midrule
Algorithm & k=1 & k=2 & k=3 & k=4 & k=5 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$_0$ & 0.18 & \textbf{0.18} & \textbf{0.18} & \textbf{0.18} & \textbf{0.18} & \textbf{0.18} & \textbf{0.18} & \textbf{0.18} & \textbf{0.19} & \textbf{0.19} & \textbf{0.27} & \textbf{0.34} \\
K$_0$ & 0.40 & 0.40 & 0.40 & 0.40 & 0.40 & 0.40 & 0.41 & 0.42 & 0.51 & 0.63 & 1.82 & 3.96 \\
mDijkstra & \textbf{0.16} & 0.28 & 0.39 & 0.50 & 0.61 & 1.18 & 7.31 & 21.67 & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> random512-35.heuristic.octile.runtime.tex <==
\begin{tabular}{c|cccccccccccc}\toprule
\multicolumn{13}{c}{Runtime (seconds) - Maps 35 octile}\\ \midrule
Algorithm & k=1 & k=2 & k=3 & k=4 & k=5 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$^*$ & 0.07 & \textbf{0.07} & \textbf{0.07} & \textbf{0.07} & \textbf{0.07} & \textbf{0.07} & \textbf{0.07} & \textbf{0.07} & \textbf{0.07} & \textbf{0.07} & \textbf{0.12} & \textbf{0.17} \\
K$^*$ & 0.12 & 0.13 & 0.13 & 0.14 & 0.14 & 0.14 & 0.15 & 0.16 & 0.20 & 0.27 & 1.02 & 2.42 \\
mA$^*$ & \textbf{0.06} & 0.11 & 0.16 & 0.21 & 0.26 & 0.54 & 3.17 & 9.09 & -- & -- & -- & -- \\ \bottomrule 
\end{tabular}


==> random512-35.heuristic.unit.runtime.tex <==
\begin{tabular}{c|cccccccccccc}\toprule
\multicolumn{13}{c}{Runtime (seconds) - Maps 35 unit}\\ \midrule
Algorithm & k=1 & k=2 & k=3 & k=4 & k=5 & k=10 & k=50 & k=100 & k=500 & k=1000 & k=5000 & k=10000 \\ \midrule
BELA$^*$ & 0.06 & \textbf{0.06} & \textbf{0.06} & \textbf{0.06} & \textbf{0.06} & \textbf{0.06} & \textbf{0.06} & \textbf{0.06} & \textbf{0.07} & \textbf{0.07} & \textbf{0.12} & \textbf{0.19} \\
K$^*$ & 0.14 & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 & 0.16 & 0.17 & 0.25 & 0.35 & 1.44 & 3.48 \\
mA$^*$ & \textbf{0.03} & 0.06 & 0.09 & 0.12 & 0.15 & 0.29 & 1.63 & 4.65 & 44.51 & -- & -- & -- \\ \bottomrule 
\end{tabular}

